Undirected Multiple-Unicast Network Coding and Faster External-Memory Integer Sorting

In undirected multiple-unicast networks, where independent messages are sent between specified source-destination pairs, network coding allows intermediate nodes to combine messages, whereas fractional routing splits and forwards individual messages along paths without mixing them. Proposed in 2004 by Li and Li and independently by Harvey, Kleinberg, and Lehman, the multiple-unicast conjecture---long a central open problem in network coding with deep connections to computational complexity---asserts that network coding and fractional routing have the same achievable rate region. We construct a counterexample refuting this conjecture and use it to reduce block transfers in external-memory data rearrangement, thereby accelerating external-memory integer sorting and answering in the affirmative the longstanding question of Aggarwal and Vitter (1988) on whether integer operations can beat the comparison-sorting input/output (I/O) bound. Specifically, we give a deterministic sorting algorithm: for $N$ integers of $\Theta(\log N)$ bits, a memory holding $M$ integers, and block transfers of $B$ integers, where $2B\le M\le N$, the number of block transfers is $$O\!\left(\frac{N}{B}\left[1+\frac{\log N}{(\log(M/B))^{1-\varepsilon}(\log M)^\varepsilon}\right]\right),$$ where $\varepsilon=1.5\times10^{-5}$ is an absolute constant. This bound asymptotically improves on the classical $\Theta\!\left(\frac{N}{B}\left[1+\frac{\log(N/M)}{\log(M/B)}\right]\right)$ comparison-sorting bound in certain parameter regimes. Under the external-memory model specified in this paper, we have formally verified the algorithm's correctness and I/O complexity bound in Lean 4. Our reduction is independent of the address-field interchange construction. Using the one from recent work on multitape integer multiplication gives the bound for every fixed $0<\varepsilon<1/2$, with an $\varepsilon$-dependent constant.

==> figures/address_exchange.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[font=\normalsize]
\node[smalltag] at (5.5,.70) {Address};
\node[smalltag] at (12,.70) {Record value};
\node[datacell,minimum width=1.75cm,minimum height=.65cm,fill=white] (a0f0) at (1.8,0.0) {$ p $};
\node[datacell,minimum width=1.75cm,minimum height=.65cm,fill=lightblue] (a0f1) at (3.7,0.0) {$ 01 $};
\node[datacell,minimum width=1.75cm,minimum height=.65cm,fill=white] (a0f2) at (5.6,0.0) {$ g $};
\node[datacell,minimum width=1.75cm,minimum height=.65cm,fill=warmfill] (a0f3) at (7.5,0.0) {$ 10 $};
\node[datacell,minimum width=1.75cm,minimum height=.65cm,fill=white] (a0f4) at (9.4,0.0) {$ z $};
\node[datacell,minimum width=.85cm,minimum height=.65cm,fill=greenfill] (v0) at (12,0.0) {$37$};
\node[datacell,minimum width=1.75cm,minimum height=.65cm,fill=white] (a1f0) at (1.8,-1.85) {$ p $};
\node[datacell,minimum width=1.75cm,minimum height=.65cm,fill=warmfill] (a1f1) at (3.7,-1.85) {$ 10 $};
\node[datacell,minimum width=1.75cm,minimum height=.65cm,fill=white] (a1f2) at (5.6,-1.85) {$ g $};
\node[datacell,minimum width=1.75cm,minimum height=.65cm,fill=lightblue] (a1f3) at (7.5,-1.85) {$ 01 $};
\node[datacell,minimum width=1.75cm,minimum height=.65cm,fill=white] (a1f4) at (9.4,-1.85) {$ z $};
\node[datacell,minimum width=.85cm,minimum height=.65cm,fill=greenfill] (v1) at (12,-1.85) {$37$};
\draw[figarrow,draw=gray!50,densely dashed] (a0f0.south) -- (a1f0.north);
\draw[figarrow,draw=gray!50,densely dashed] (a0f2.south) -- (a1f2.north);
\draw[figarrow,draw=gray!50,densely dashed] (a0f4.south) -- (a1f4.north);
\draw[figarrow] (a0f1.south) -- (a1f3.north);
\draw[figarrow,draw=warmink] (a0f3.south) -- (a1f1.north);
\draw[figarrow,draw=greenink] (v0.south) -- (v1.north);
\end{tikzpicture}
\caption{Interchanging two address fields preserves the record value. The fields are $01$ and $10$; the other coordinates $p,g,z$ remain unchanged.}
\label{fig:address-exchange}
\end{figure}


==> figures/address_segments.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[
 font=\normalsize,
 fixed/.style={draw=gray!55,fill=gray!8,minimum width=.60cm,minimum height=.55cm,inner sep=1pt},
 field/.style={minimum width=1.18cm,minimum height=.55cm,inner sep=1pt,semithick},
 bluefield/.style={field,draw=inkblue,fill=lightblue},
 orangefield/.style={field,draw=warmink,fill=warmfill}]
 \node[anchor=east] at (-.65,0) {Old position $28$};
 \node[anchor=east] at (-.65,-1.20) {New position $42$};
 \node[fixed] (p0) at (0,0) {$0$};
 \node[bluefield] (h0) at (1.10,0) {$01$};
 \node[fixed] (g0) at (2.20,0) {$1$};
 \node[orangefield] (d0) at (3.30,0) {$10$};
 \node[fixed] (z0) at (4.40,0) {$0$};
 \node[fixed] (p1) at (0,-1.20) {$0$};
 \node[orangefield] (d1) at (1.10,-1.20) {$10$};
 \node[fixed] (g1) at (2.20,-1.20) {$1$};
 \node[bluefield] (h1) at (3.30,-1.20) {$01$};
 \node[fixed] (z1) at (4.40,-1.20) {$0$};
 \draw[figarrow] (h0.south) .. controls +(0,-.30) and +(0,.30) .. (h1.north);
 \draw[figarrow,draw=warmink,preaction={draw=white,line width=2.5pt}]
   (d0.south) .. controls +(0,-.30) and +(0,.30) .. (d1.north);
\end{tikzpicture}
\caption{A binary address divided into five fields. The colored fields are interchanged; the gray fields stay in place.}
\label{fig:address-segments}
\end{figure}


==> figures/circuit_network.tex <==
% A six-gate binary-linear example: (x,y,z) -> (y,x,z).
% Gate list (control,target): (A,C),(C,B),(A,C),(C,B),(B,A),(A,B).
% Colors identify register wires, not independently routed messages.
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[font=\normalsize,
 endpoint/.style={draw=inkblue!65,rounded corners=1pt,minimum width=.65cm,minimum height=.48cm,inner sep=2pt},
 gatepoint/.style={circle,fill=inkblue,inner sep=2.5pt},
 terminal/.style={circle,draw=inkblue,fill=white,inner sep=2.2pt},
 bitlabel/.style={font=\normalsize,inner sep=1.5pt,fill=white}]

\node[anchor=west,font=\normalsize\bfseries] at (-1.15,1.10) {(a) Three registers, six gates};
\draw[figarrow,draw=gray!65] (7.5,1.10) -- node[above,smalltag] {Execution order} (10.85,1.10);

% Each horizontal line is one fixed register.
\foreach \y/\reg/\val/\out/\col/\fillcol in {0/A/x/y/inkblue/lightblue,-1/B/y/x/warmink/warmfill,-2/C/z/z/greenink/greenfill} {
 \node[anchor=east,text=\col] at (-.78,\y) {$\reg$};
 \node[endpoint,fill=\fillcol] (in\reg) at (-.22,\y) {$\val$};
 \node[endpoint,fill=\fillcol] (out\reg) at (11.1,\y) {$\out$};
 \draw[draw=\col,semithick] (in\reg.east) -- (out\reg.west);
}

% A control dot leaves its own register unchanged; the target takes XOR.
\foreach \xx/\cy/\ty/\j in {1/0/-2/1,2.8/-2/-1/2,4.6/0/-2/3,6.4/-2/-1/4,8.2/-1/0/5,10/0/-1/6} {
 \draw[gray!80,semithick] (\xx,\cy) -- (\xx,\ty);
 \fill[inkblue] (\xx,\cy) circle (1.8pt);
 \draw[draw=inkblue,fill=white,semithick] (\xx,\ty) circle (4pt);
 \draw[draw=inkblue,semithick] (\xx-.105,\ty) -- (\xx+.105,\ty);
 \draw[draw=inkblue,semithick] (\xx,\ty-.105) -- (\xx,\ty+.105);
 \node[smalltag] at (\xx,.52) {$g_{\j}$};
}

% Selected intermediate values make cancellation visible.
\node[bitlabel,text=greenink] at (1.9,-2.24) {$z\oplus x$};
\node[bitlabel,text=warmink] at (3.7,-.73) {$y\oplus z\oplus x$};
\node[bitlabel,text=greenink] at (5.5,-2.24) {$z$};
\node[bitlabel,text=warmink] at (7.3,-.73) {$y\oplus x$};
\node[bitlabel,text=inkblue] at (9.1,.23) {$y$};

\draw[figarrow] (5.45,-2.65) -- (5.45,-3.25);
\node[smalltag,anchor=west] at (5.75,-2.95) {Gate $\to$ node, wire segment $\to$ edge};
\node[anchor=west,font=\normalsize\bfseries] at (-1.15,-3.65) {(b) The corresponding undirected multiple-unicast network};

% Distinct source and destination vertices, including the restored auxiliary bit.
\node[terminal,label=left:{$s_x$}] (sx) at (-.22,-4.35) {};
\node[terminal,label=left:{$s_z$}] (sz) at (-.22,-5.20) {};
\node[terminal,label=left:{$s_y$}] (sy) at (-.22,-6.10) {};
\node[terminal,label=right:{$t_y$}] (ty) at (11.1,-4.35) {};
\node[terminal,label=right:{$t_x$}] (tx) at (11.1,-5.20) {};
\node[terminal,label=right:{$t_z$}] (tz) at (11.1,-6.10) {};
\foreach \xx/\j in {1/1,2.8/2,4.6/3,6.4/4,8.2/5,10/6} {
 \coordinate (g\j) at (\xx,-5.20);
}

% Register A: sx -> g1 -> g3 -> g5 -> g6 -> ty.
\draw[inkblue,semithick] (sx) -- (g1);
\draw[inkblue,semithick] (g1) to[out=65,in=115] (g3);
\draw[inkblue,semithick] (g3) to[out=65,in=115] (g5);
\draw[inkblue,semithick] (g5) to[out=40,in=140] (g6);
\draw[inkblue,semithick] (g6) -- (ty);

% Register B: sy -> g2 -> g4 -> g5 -> g6 -> tx.
\draw[warmink,semithick] (sy) to[out=0,in=-130] (g2);
\draw[warmink,semithick] (g2) to[out=-60,in=-120] (g4);
\draw[warmink,semithick] (g4) -- (g5);
\draw[warmink,semithick] (g5) to[out=-40,in=-140] (g6);
\draw[warmink,semithick] (g6) -- (tx);

% Register C: sz -> g1 -> g2 -> g3 -> g4 -> tz.
\draw[greenink,semithick] (sz) -- (g1) -- (g2) -- (g3) -- (g4);
\draw[greenink,semithick] (g4) to[out=-50,in=180] (tz);

% Gate vertices are drawn last so crossings and junctions are unambiguous.
\foreach \j in {1,...,6} {
 \node[gatepoint] at (g\j) {};
 \node[smalltag,anchor=south] at ($(g\j)+(0,.09)$) {$g_{\j}$};
}
\end{tikzpicture}
\caption{A three-register example and its network. Colors distinguish register wires. Node $g_j$ below represents gate $j$ above; an edge represents a wire segment between consecutive gates or endpoints.}
\label{fig:circuit-network}
\end{figure}


==> figures/circuit_streams.tex <==
\begin{figure}[H]
\centering
\newcommand{\overviewtable}[8]{%
 \begin{scope}[shift={(#1,#2)}]
  \if\relax\detokenize{#3}\relax\else
   \node[font=\normalsize] at (0,.77) {#3};
  \fi
  \node[streamcell,fill=#4] at (-.26,.26) {$#5$};
  \node[streamcell,fill=#4] at ( .26,.26) {$#6$};
  \node[streamcell,fill=#4] at (-.26,-.26) {$#7$};
  \node[streamcell,fill=#4] at ( .26,-.26) {$#8$};
 \end{scope}%
}
\begin{tikzpicture}[font=\normalsize,
 streamcell/.style={draw=inkblue!55,minimum width=.52cm,minimum height=.52cm,
                   inner sep=1pt,font=\normalsize}]
 \overviewtable{0}{0}{}{lightblue}{x_{00}}{x_{10}}{x_{01}}{x_{11}}
 \overviewtable{0}{-1.5}{}{warmfill}{y_{00}}{y_{10}}{y_{01}}{y_{11}}
 \node at (-1.00,0) {$X$};
 \node at (-1.00,-1.5) {$Y$};
 \overviewtable{3.3}{0}{}{lightblue}{x_{00}}{x_{10}}{x_{11}}{x_{01}}
 \overviewtable{3.3}{-1.5}{}{warmfill}{y_{00}}{y_{10}}{y_{11}}{y_{01}}
 \overviewtable{7.85}{-.75}{$Z$}{greenfill}{z_{00}}{z_{10}}{z_{11}}{z_{01}}
 \node[font=\normalsize,text=inkblue] at (-.26,.68) {$0$};
 \node[font=\normalsize,text=inkblue] at (.26,.68) {$1$};
 \node[font=\normalsize,text=inkblue] at (-.72,.26) {$0$};
 \node[font=\normalsize,text=inkblue] at (-.72,-.26) {$1$};
 \draw[figarrow] (.62,0) -- node[above=2pt,font=\normalsize] {Same order} (2.68,0);
 \draw[figarrow] (.62,-1.5) -- node[above=2pt,font=\normalsize] {Same order} (2.68,-1.5);
 \node[circle,draw=inkblue,minimum size=.65cm,inner sep=0pt]
  (gate) at (5.6,-.75) {$\oplus$};
 \draw[figarrow] (3.92,0) -- (gate.north west);
 \draw[figarrow] (3.92,-1.5) -- (gate.south west);
 \draw[figarrow] (gate.east) -- (7.23,-.75);
 \node[font=\normalsize,text=inkblue] at (5.6,-1.55) {XOR at the node};
\end{tikzpicture}
\caption{Rearrangement and XOR at one gate. After a common permutation, equally indexed $x,y$ still occupy corresponding cells, so the gate computes $z_{ij}=x_{ij}\oplus y_{ij}$. The segment and other short fields are fixed; only $H_i,D_i$ are shown, with $Q_0=2$ illustrating $H_i\gets H_i+D_i$.}
\label{fig:circuit-streams}
\end{figure}


==> figures/finite_coding.tex <==
% Circuit of one forward basic block; labels give current register values.
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[font=\normalsize,x=.58cm,y=.58cm,
 gate/.style={circle,draw=inkblue,fill=white,line width=.65pt,minimum size=8.4pt,inner sep=0pt},
 end/.style={rectangle,draw=inkblue,fill=inkblue,semithick,inner sep=2.5pt},
 port/.style={rectangle,draw=inkblue,fill=white,semithick,inner sep=2.5pt},
 edge/.style={semithick},
 over/.style={preaction={draw=white,line width=3.5pt}},
 value/.style={font=\normalsize,text=black,fill=white,inner sep=1.4pt},
 note/.style={font=\normalsize},
 lab/.style={font=\normalsize,fill=white,inner sep=1pt}]

\draw[-{Stealth[length=1.7mm]},gray!65,semithick] (17,1.30) -- node[above,note] {Execution order} (21.8,1.30);

\coordinate (g0) at (1,0);
\coordinate (g1) at (4.2,0);
\coordinate (g2) at (6.3,-5.2);
\coordinate (g3) at (9.2,-5.2);
\coordinate (g4) at (11.8,0);
\coordinate (g5) at (17.5,0);
\coordinate (g6) at (19.4,-5.2);
\coordinate (g7) at (20.8,-5.2);

\node[port] (yin) at (-1.65,0) {};
\node[port] (xin) at (-1.65,-5.2) {};
\node[port] (yout) at (22.25,0) {};
\node[port] (xout) at (22.25,-5.2) {};
\node[end,label={[lab]left:$A_{ST}^{\mathrm{in}}$}] (ain) at (-1.65,-1.9) {};
\node[end,label={[lab]left:$C_i^{\mathrm{in}}$}] (cin) at (-1.65,-3.6) {};
\node[end,label={[lab]right:$C_i^{\mathrm{out}}$}] (cout) at (22.25,-1.9) {};
\node[end,label={[lab]right:$A_{ST}^{\mathrm{out}}$}] (aout) at (22.25,-3.6) {};

% Upper-wire states are abbreviated; their values are defined in the caption.
\draw[edge,warmink] (yin) -- node[value,above] {$y_S$} (g0);
\draw[edge,warmink] (g0) -- node[value,above=1.2pt] {$y_S^{(0)}$} (g1);
\draw[edge,warmink] (g1) -- node[value,above=1.2pt] {$y_S^{(1)}$} (g4);
\draw[edge,warmink] (g4) -- node[value,above=1.2pt] {$y_S^{(4)}$} (g5);
\draw[edge,warmink] (g5) -- node[value,above] {$y_S+x_S$} (yout);

% X is forwarded unchanged at every gate it meets.
\draw[edge,inkblue] (xin) -- node[value,below] {$x_T$} (g2);
\draw[edge,inkblue] (g2) -- node[value,below] {$x_T$} (g3);
\draw[edge,inkblue] (g3) -- node[value,below] {$x_T$} (g6);
\draw[edge,inkblue] (g6) -- node[value,below] {$x_T$} (g7);
\draw[edge,inkblue] (g7) -- node[value,below] {$x_T$} (xout);

% Side wire: the same g0,S and g5,S are shared across T, and g2,T / g7,T
% across S. The remaining representatives are generated by the indices.
\draw[edge,gray!75] (ain) -- node[value,sloped,pos=.32,above=1pt] {$a_{ST}$} (g0);
\draw[edge,gray!75] (g0) -- node[value,sloped,pos=.52,above=1pt] {$a_{ST}$} (g2);
\draw[edge,gray!75] (g2) -- node[value,sloped,pos=.52,above=1pt] {$a_{ST}+x_T$} (g5);
\draw[edge,gray!75] (g5) -- node[value,sloped,pos=.34,above=1pt] {$a_{ST}+x_T$} (g7);
\draw[edge,gray!75] (g7) -- node[value,sloped,pos=.60,below=1pt] {$a_{ST}$} (aout);

% Central wire. White underlay marks crossings as non-junctions.
\draw[edge,greenink,over] (cin) -- node[value,sloped,pos=.33,above=1pt] {$c_i$} (g1);
\draw[edge,greenink,over] (g1) -- node[value,sloped,pos=.37,above=1pt] {$c_i$} (g3);
\draw[edge,greenink,over] (g3) -- node[value,sloped,pos=.62,above=1pt] {$c_i+u_i$} (g4);
\draw[edge,greenink,over] (g4) -- node[value,sloped,pos=.60,above=1pt] {$c_i+u_i$} (g6);
\draw[edge,greenink,over] (g6) -- node[value,sloped,pos=.60,above=1pt] {$c_i$} (cout);

% A circled plus marks each XOR-update gate. Draw symbols after all wires.
\foreach \n in {0,1,2,3,4,5,6,7} {
 \node[gate] (gate\n) at (g\n) {};
 \draw[inkblue,line width=.65pt]
   ([xshift=-2.3pt]gate\n.center) -- ([xshift=2.3pt]gate\n.center)
   ([yshift=-2.3pt]gate\n.center) -- ([yshift=2.3pt]gate\n.center);
}
% Anchor upper labels outside the gate circles, clear of the wire values.
\foreach \n/\s in {0/{0,S},1/{1},4/{4},5/{5,S}} {
 \node[lab,above=1.2pt] at (gate\n.north) {$g_{\s}$};
}
\foreach \n/\s in {2/{2,T},3/{3},6/{6},7/{7,T}} {
 \node[lab,below=.53cm] at (g\n) {$g_{\s}$};
}

\end{tikzpicture}
\caption{The basic-block circuit, with wire values for the update $y\gets y+x$. One representative of each wire type is shown; let $S,T$ range over $\mathcal T$ and $i$ over $[d]$ to obtain all wires, with a side register $A_{ST}$ only when $|S\cap T|=1$. The $\oplus$ symbols denote XOR-update gates, executed in the order $0,\ldots,7$: gates $g_{0,S},g_{5,S}$ are created for each $S$, and $g_{2,T},g_{7,T}$ for each $T$; each of $g_1,g_3,g_4,g_6$ is a single shared gate. When expanding the wires, gate symbols with the same name are merged into one gate; crossings without a gate symbol are not junctions. Here $c_i,a_{ST}$ are arbitrary auxiliary initial values and $u_i=\sum_{T:\,i\in T}x_T$. On the upper wire, $y_S^{(k)}$ denotes the value after gate $k$: $y_S^{(0)}=y_S+\sum_{T:\,|S\cap T|=1}a_{ST}$, $y_S^{(1)}=y_S^{(0)}+\sum_{i\in S}c_i$, and $y_S^{(4)}=y_S^{(0)}+\sum_{i\in S}u_i$. Open squares mark the inputs and outputs of the block's data wires; filled squares mark those of its auxiliary wires.}
\label{fig:finite-coding}
\end{figure}


==> figures/high_digit_rows.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[font=\normalsize,
 seg/.style={draw=inkblue!50,minimum width=1.5cm,minimum height=.55cm,inner sep=1pt}]
 \foreach \r/\lab in {0/Original,1/Extract high,2/Swap low,3/Restore high}
   \node[font=\normalsize,anchor=east] at (-1.0,-.9*\r) {\lab};
 \foreach \x/\name/\fill in {0/H_+/lightblue,1/H_-/lightblue,2/g/black!5,3/D_+/warmfill,4/D_-/warmfill}
   \node[seg,fill=\fill] at (1.6*\x,0) {$\name$};
 \foreach \x/\name/\fill in {0/D_+/warmfill,1/H_+/lightblue,2/H_-/lightblue,3/g/black!5,4/D_-/warmfill}
   \node[seg,fill=\fill] at (1.6*\x,-.9) {$\name$};
 \foreach \x/\name/\fill in {0/D_+/warmfill,1/H_+/lightblue,2/D_-/warmfill,3/g/black!5,4/H_-/lightblue}
   \node[seg,fill=\fill] at (1.6*\x,-1.8) {$\name$};
 \foreach \x/\name/\fill in {0/D_+/warmfill,1/D_-/warmfill,2/g/black!5,3/H_+/lightblue,4/H_-/lightblue}
   \node[seg,fill=\fill] at (1.6*\x,-2.7) {$\name$};
 \draw[inkblue,dashed,rounded corners=2pt] (-.82,-.54) rectangle (2.42,-2.16);
 \node[font=\normalsize,text=inkblue,anchor=west] at (8.25,-1.35) {$q^{2\rho}$ segments};
 \draw[figarrow] (7.45,0) -- (7.8,0) -- (7.8,-.9) -- (7.45,-.9);
 \draw[figarrow,very thick] (7.45,-.9) -- (8,-.9) -- (8,-1.8) -- (7.45,-1.8);
 \draw[figarrow] (7.45,-1.8) -- (7.8,-1.8) -- (7.8,-2.7) -- (7.45,-2.7);
\end{tikzpicture}
\caption{The two high-order parts form the segment index (dashed box). The middle interchange fixes that index and swaps only the low-order parts. $g\in[G]$ is the original intervening coordinate.}
\label{fig:high-digit-rows}
\end{figure}


==> figures/method_overview.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[font=\normalsize]
\node[anchor=west,font=\normalsize\bfseries] at (0,0) {(a) Fixed rearrangement};
\node[datacell,minimum width=0.56cm,minimum height=0.56cm,fill=white] (a00) at (2.720,-0.550) {8};
\node[datacell,minimum width=0.56cm,minimum height=0.56cm,fill=lightblue] (a01) at (3.280,-0.550) {3};
\node[datacell,minimum width=0.56cm,minimum height=0.56cm,fill=warmfill] (a10) at (2.720,-1.110) {6};
\node[datacell,minimum width=0.56cm,minimum height=0.56cm,fill=white] (a11) at (3.280,-1.110) {1};
\node[datacell,minimum width=0.56cm,minimum height=0.56cm,fill=white] (b00) at (8.720,-0.550) {8};
\node[datacell,minimum width=0.56cm,minimum height=0.56cm,fill=warmfill] (b01) at (9.280,-0.550) {6};
\node[datacell,minimum width=0.56cm,minimum height=0.56cm,fill=lightblue] (b10) at (8.720,-1.110) {3};
\node[datacell,minimum width=0.56cm,minimum height=0.56cm,fill=white] (b11) at (9.280,-1.110) {1};
\draw[figarrow] (4,-.83) -- node[above,smalltag] {Transpose} (8,-.83);
\node[anchor=west,font=\normalsize\bfseries] at (0,-1.9) {(b) Column sorts and rearrangement};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=lightblue] (m000) at (0.610,-2.530) {9};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=warmfill] (m001) at (1.100,-2.530) {2};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=greenfill] (m002) at (1.590,-2.530) {7};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=lightblue] (m010) at (0.610,-3.020) {4};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=warmfill] (m011) at (1.100,-3.020) {8};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=greenfill] (m012) at (1.590,-3.020) {1};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=lightblue] (m020) at (0.610,-3.510) {6};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=warmfill] (m021) at (1.100,-3.510) {3};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=greenfill] (m022) at (1.590,-3.510) {5};
\draw[figarrow] (2.00,-3.02) -- node[above,smalltag] {Sort} (3.80,-3.02);
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=lightblue] (m100) at (4.210,-2.530) {4};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=warmfill] (m101) at (4.700,-2.530) {2};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=greenfill] (m102) at (5.190,-2.530) {1};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=lightblue] (m110) at (4.210,-3.020) {6};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=warmfill] (m111) at (4.700,-3.020) {3};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=greenfill] (m112) at (5.190,-3.020) {5};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=lightblue] (m120) at (4.210,-3.510) {9};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=warmfill] (m121) at (4.700,-3.510) {8};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=greenfill] (m122) at (5.190,-3.510) {7};
\draw[figarrow] (5.60,-3.02) -- node[above,smalltag] {Transpose} (7.40,-3.02);
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=lightblue] (m200) at (7.810,-2.530) {4};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=lightblue] (m201) at (8.300,-2.530) {6};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=lightblue] (m202) at (8.790,-2.530) {9};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=warmfill] (m210) at (7.810,-3.020) {2};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=warmfill] (m211) at (8.300,-3.020) {3};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=warmfill] (m212) at (8.790,-3.020) {8};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=greenfill] (m220) at (7.810,-3.510) {1};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=greenfill] (m221) at (8.300,-3.510) {5};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=greenfill] (m222) at (8.790,-3.510) {7};
\draw[figarrow] (9.20,-3.02) -- node[above,smalltag] {Sort} (11.00,-3.02);
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=greenfill] (m300) at (11.410,-2.530) {1};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=warmfill] (m301) at (11.900,-2.530) {3};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=greenfill] (m302) at (12.390,-2.530) {7};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=warmfill] (m310) at (11.410,-3.020) {2};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=greenfill] (m311) at (11.900,-3.020) {5};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=warmfill] (m312) at (12.390,-3.020) {8};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=lightblue] (m320) at (11.410,-3.510) {4};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=lightblue] (m321) at (11.900,-3.510) {6};
\node[datacell,minimum width=0.49cm,minimum height=0.49cm,fill=lightblue] (m322) at (12.390,-3.510) {9};
\end{tikzpicture}
\caption{(a) A fixed position interchange preserves values. (b) Colors identify original columns; rearrangement brings different colors into the same column. The figure illustrates the operations only; Section~\ref{sec:sorting} gives the full Columnsort procedure.}
\label{fig:method-overview}
\end{figure}


==> figures/recursive_exchange.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[font=\normalsize,
 state/.style={draw=inkblue!40,rounded corners=2pt,fill=lightblue!45,
               minimum width=2.35cm,minimum height=.8cm,inner sep=3pt},
 cell/.style={draw=inkblue!55,minimum width=.64cm,minimum height=.45cm,inner sep=1pt}]
 \node[anchor=west,font=\normalsize] at (-1.15,1.15) {(a) Full-field interchange};
 \node[state] (a) at (0,0)
   {$(\textcolor{inkblue}{H},\textcolor{warmink}{D})$};
 \node[state] (b) at (4,0)
   {$(\textcolor{inkblue}{H},D-H)$};
 \node[state] (c) at (8,0)
   {$(\textcolor{warmink}{D},D-H)$};
 \node[state] (d) at (12,0)
   {$(\textcolor{warmink}{D},\textcolor{inkblue}{H})$};
 \draw[figarrow] (a.east) -- node[above=14pt,font=\normalsize]
   {$D\gets D-H$} node[below=14pt,font=\normalsize] {Within-column shift} (b.west);
 \draw[figarrow,very thick] (b.east) -- node[above=14pt,font=\normalsize]
   {$H\gets H+D$} node[below=14pt,font=\normalsize,text=inkblue]
   {Across columns} (c.west);
 \draw[figarrow] (c.east) -- node[above=14pt,font=\normalsize]
   {$D\gets H-D$} node[below=14pt,font=\normalsize] {Reverse and shift} (d.west);
 \node[anchor=west,font=\normalsize] at (-1.15,-1.30) {(b) Step 1: $D_i\gets D_i-H_i$};
 \node[anchor=west,font=\normalsize] at (5.05,-1.30) {(c) Step 3: $D_i\gets H_i-D_i$};
 \foreach \j/\val/\clr in {0/a/lightblue,1/b/lightblue,2/c/warmfill,3/d/warmfill} {
   \node[cell,fill=\clr] at (0,{-2-.45*\j}) {$\val$};
   \node[cell,fill=\clr] at (6,{-2-.45*\j}) {$\val$};
   \node[font=\normalsize,text=inkblue!75] at (-.66,{-2-.45*\j}) {$\j$};
   \node[font=\normalsize,text=inkblue!75] at (5.34,{-2-.45*\j}) {$\j$};
 }
 \foreach \j/\val/\clr in {0/b/lightblue,1/c/warmfill,2/d/warmfill,3/a/lightblue}
   \node[cell,fill=\clr] at (3,{-2-.45*\j}) {$\val$};
 \foreach \j/\val/\clr in {0/d/warmfill,1/c/warmfill,2/b/lightblue,3/a/lightblue}
   \node[cell,fill=\clr] at (9,{-2-.45*\j}) {$\val$};
 \foreach \j/\val/\clr in {0/b/lightblue,1/a/lightblue,2/d/warmfill,3/c/warmfill}
   \node[cell,fill=\clr] at (12,{-2-.45*\j}) {$\val$};
 \draw[figarrow] (.45,-2.675) -- node[above=4pt,font=\normalsize] {Cyclic shift}
   node[below=4pt,font=\normalsize] {$-H_i$} (2.55,-2.675);
 \draw[figarrow] (6.45,-2.675) -- node[above=4pt,font=\normalsize] {Reverse}
   node[below=4pt,font=\normalsize] {$Q_0-1-D_i$}
   (8.55,-2.675);
 \draw[figarrow] (9.45,-2.675) -- node[above=4pt,font=\normalsize] {Cyclic shift}
   node[below=4pt,font=\normalsize] {$H_i+1$} (11.55,-2.675);
\end{tikzpicture}
\caption{(a) Three updates, with arrows using the current field values. (b)(c) Steps 1 and 3 for one short-field pair with $Q_0=4$ and $H_i=1$. Positions $0,1,2,3$ run from top to bottom; letters denote the data at the start of the step.}
\label{fig:recursive-exchange}
\end{figure}


==> figures/short_field_update.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[font=\normalsize,
 state/.style={draw=inkblue!40,rounded corners=2pt,fill=lightblue!45,
               minimum width=2.35cm,minimum height=.8cm,inner sep=3pt}]
 \node[state] (a) at (0,0) {$(h,d)$};
 \node[state] (b) at (4,0) {$(h,d+h)$};
 \node[state] (c) at (8,0) {$(d+h,h)$};
 \node[state,fill=greenfill] (d) at (12,0) {$(d+h,d)$};
 \draw[figarrow] (a.east) -- node[above=14pt,font=\normalsize]
   {$d\gets d+h$} node[below=14pt,font=\normalsize] {Scan} (b.west);
 \draw[figarrow,very thick] (b.east) -- node[above=14pt,font=\normalsize]
   {$h\leftrightarrow d$} node[below=14pt,font=\normalsize,text=inkblue]
   {Short-field swap} (c.west);
 \draw[figarrow] (c.east) -- node[above=14pt,font=\normalsize]
   {$d\gets h-d$} node[below=14pt,font=\normalsize] {Scan} (d.west);
\end{tikzpicture}
\caption{Reducing short-field addition to interchange. Both $h,d$ are short fields, arithmetic is modulo $Q_0$, and arrows use current values. The middle step is recursive.}
\label{fig:short-field-update}
\end{figure}

